SUPREME: A Multi-GPU Framework for Reproducible Image Unlearning Method Evaluation

Machine unlearning removes the influence of specific training data from a trained model without retraining it from scratch. Evaluating an unlearning method requires repeating training, unlearning, and evaluation across multiple seeds, which is computationally expensive. To our knowledge, existing image classification unlearning frameworks run on a single GPU, which limits how many seeds can be evaluated in reasonable time. We introduce SUPREME, an open-source framework that distributes these stages across multiple GPUs. SUPREME makes three contributions: a registry-based design for adding new methods, metrics, models, and scenarios; a multi-GPU architecture supporting multiple accelerators and precision modes; and a demonstration on Pins Face Recognition using ResNet18 and ViT under full-class and random-sample unlearning across ten seeds. The framework is available at https://github.com/pedroandreou/supreme-unlearning.

==> supreme_diagram.tex <==
% =====================================================================
%  SUPREME framework diagram — TikZ port of the reportlab Python script
%
%  Typesetting conventions (per paper):
%    * Symbols D, s, P, x, y, c, a, M, R, E are in math mode (italic).
%    * Subscripts o, u, f, r, e, t are typeset upright with \mathrm{…}.
%    * Plain text labels (Stage 1: Training, DataLoader, Device 1, …)
%      stay in regular text mode.
%
%  Coordinates are in inches (x = 1in, y = 1in). Origin is bottom-left.
%  Layout values are taken 1:1 from the Python source so the geometry
%  matches the reportlab PDF (ARROW_LEN, FLOW_DROP, FORMULA_GAP, …).
%
%  Compile standalone:   pdflatex supreme_diagram.tex
%  Or \input{supreme_diagram} inside a figure environment.
% =====================================================================
\documentclass[border=4pt]{standalone}

\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usepackage[T1]{fontenc}

\usetikzlibrary{arrows.meta,calc,positioning,fit,backgrounds}

\begin{document}
\begin{tikzpicture}[
    x=1in, y=1in,
    >={Stealth[length=5pt,width=4pt]},
    % --- styles
    box/.style={draw=black!75, line width=0.7pt, rounded corners=3pt,
                fill=white, inner sep=0pt},
    stage/.style={draw=black!75, line width=0.7pt, rounded corners=3pt,
                  inner sep=0pt},
    pill/.style={draw=black!75, line width=0.4pt, rounded corners=2pt,
                 fill=black!10, inner sep=0pt,
                 minimum width=0.82in, minimum height=0.28in,
                 font=\fontsize{10}{12}\selectfont},
    arr/.style ={->, line width=0.7pt, color=black!75},
    darr/.style={->, line width=0.7pt, color=black!75, dashed},
    dline/.style={line width=0.7pt, color=black!75, dashed},
    % --- font-size styles, picked to match the reportlab sizing
    stagetitle/.style={font=\fontsize{18}{21}\bfseries\selectfont},
    dataname/.style ={font=\fontsize{19}{22}\selectfont},
    dlname/.style   ={font=\fontsize{13}{15}\selectfont},
    devname/.style  ={font=\fontsize{12}{14}\selectfont},
    formula/.style  ={font=\fontsize{11}{13}\selectfont},
    formulasmall/.style={font=\fontsize{10}{12}\selectfont},
    synclabel/.style={font=\fontsize{12}{14}\selectfont},
    flowlabel/.style={font=\fontsize{12}{14}\selectfont},
    iterlabel/.style={font=\fontsize{13}{15}\selectfont},
    iterlabelmed/.style={font=\fontsize{13}{15}\selectfont},
    iterlabelsmall/.style={font=\fontsize{12}{14}\selectfont},
]

% =====================================================================
%  ITERATION RECTANGLES (drawn first so the stages overlay them)
% =====================================================================
%   X1 = 0.25,  X2 = 4.60,  X3 = 8.65
%   Y_BOT = 1.25, Y_TOP = 7.45, Y_BOT2 = 2.60
%   W = 3.40, H = 6.20, GAP1 = 0.95, GAP2 = 0.65

% ---- For each training seed s_t (NEW outermost rect; wraps the entire diagram
%      including Stage 1 so the training-seed loop is shown in the same visual
%      language as the other loops, replacing the old header box + loop-back arrow)
\draw[draw=black!60, line width=0.9pt, dash pattern=on 14pt off 6pt,
      rounded corners=4.5pt]
    (0.10, 0.55) rectangle ++(12.90, 8.75);
\node[iterlabel, anchor=north] at (6.55, 9.20)
    {For each training seed $s_{\mathrm{t}}$};

% ---- For each forget target c (outermost; widened on the right so the right
%      dashed edges of forget-c / seed-s_u / method-a / eval-seed don't visually
%      stack on top of each other)
\draw[draw=black!70, line width=0.9pt, dash pattern=on 3pt off 3pt,
      rounded corners=4pt]
    (4.10, 0.74) rectangle ++(8.75, 8.11);
\node[iterlabel, anchor=north] at (8.45, 8.73)
    {For each forget target $c$};

% ---- For each unlearning seed s_u  (wraps the M_r row; right edge moved out)
\draw[draw=black!75, line width=0.9pt, dash pattern=on 7pt off 4pt,
      rounded corners=3.5pt]
    (4.23, 0.87) rectangle ++(8.42, 7.63);
\node[iterlabelmed, anchor=north] at (8.45, 8.43)
    {For each unlearning seed $s_{\mathrm{u}}$};

% ---- For each unlearning method a  (top close to Stage 2/3 box tops;
%      bottom also pulled up close to Stage 2/3 box bottoms, leaving a
%      wider M_r band below \u2014 M_r is shared across unlearning methods;
%      label placed off-centre over the Stage 2 column so it doesn't run
%      into the eval-seed rect's top-left corner)
\draw[draw=black!80, line width=0.9pt, dash pattern=on 12pt off 6pt,
      rounded corners=3pt]
    (4.36, 1.70) rectangle ++(8.09, 6.40);
\node[iterlabel, anchor=north] at (8.45, 8.05)
    {For each unlearning method $a$};

% ---- For each evaluation seed s_e (Stage 3 only; bottom dropped below
%      Stage 3's solid box edge so its dashed line is actually visible)
\draw[draw=black!65, line width=0.6pt, dash pattern=on 2pt off 3pt,
      rounded corners=2.5pt]
    (8.43, 1.83) rectangle ++(3.84, 5.91);
\node[iterlabelsmall, anchor=north] at (10.35, 7.67)
    {For each evaluation seed $s_{\mathrm{e}}$};

% =====================================================================
%  STAGE 1 — TRAINING
% =====================================================================
\draw[stage] (0.25, 2.60) rectangle ++(3.40, 4.85);
\node[stagetitle] at (1.95, 7.05) {Stage 1: Training};

% D
\draw[box] (1.40, 6.52) rectangle ++(1.10, 0.35);
\node[dataname] at (1.95, 6.695) {$D$};
\draw[arr] (1.95, 6.52) -- (1.95, 6.17);

% DataLoader
\draw[box] (0.75, 5.79) rectangle ++(2.40, 0.38);
\node[dlname] at (1.95, 5.98) {DataLoader};
\draw[arr] (1.95, 5.79) -- (1.95, 5.44);

% Device 1
\draw[box] (0.65, 4.86) rectangle ++(2.60, 0.58);
\node[devname, anchor=north] at (1.95, 5.44) {Device 1};
% three pills inside Device 1
\node[pill] at (1.09, 5.08) {Weights};
\node[pill] at (1.95, 5.08) {Optimiser};
\node[pill] at (2.81, 5.08) {Gradients};

% vertical dots between Device 1 and Device P
\foreach \dx in {-0.10, 0.00, 0.10}
    \fill[black!45] (1.95+\dx, 4.64) circle (1.6pt);

% Device P
\draw[box] (0.65, 3.86) rectangle ++(2.60, 0.58);
\node[devname, anchor=north] at (1.95, 4.44) {Device $P$};
\node[pill] at (1.09, 4.08) {Weights};
\node[pill] at (1.95, 4.08) {Optimiser};
\node[pill] at (2.81, 4.08) {Gradients};

% --- Gradient Synchronisation line (y = 3.58)
\draw[line width=0.6pt, color=black!75] (0.85, 3.58) -- (3.05, 3.58);
% triangular caps
\draw[line width=0.5pt] (1.00, 3.58) ++(-0.04,0.04) -- ++(0.08, 0) -- ++(-0.04,-0.08) -- cycle;
\draw[line width=0.5pt] (2.90, 3.58) ++(-0.04,0.04) -- ++(0.08, 0) -- ++(-0.04,-0.08) -- cycle;
\node[synclabel, anchor=north] at (1.95, 3.54) {Gradient Synchronisation};

% --- M_o formula box (y_bot = 2.83)
\draw[box] (0.30, 2.83) rectangle ++(3.30, 0.38);
\node[formula] at (1.95, 3.02)
    {$M_{\mathrm{o}} \;\leftarrow\; \mathrm{Train}(D,\, s_{\mathrm{t}})$};

% =====================================================================
%  STAGE 2 — UNLEARNING
% =====================================================================
\draw[stage] (4.50, 1.95) rectangle ++(3.60, 5.50);
\node[stagetitle] at (6.30, 7.05) {Stage 2: Unlearning};

% D
\draw[box] (5.75, 6.52) rectangle ++(1.10, 0.35);
\node[dataname] at (6.30, 6.695) {$D$};
\draw[arr] (6.30, 6.52) -- (6.30, 6.37);

% --- Split block (two schemes; D_r hangs under D_f via tabular)
\draw[box] (4.55, 5.62) rectangle ++(3.50, 0.75);
\node[formulasmall, anchor=west] at (4.68, 5.995)
    {\begin{tabular}{@{}l@{\;\;}l@{}}
     \textit{targeted:}      & $D_{\mathrm{f}} \leftarrow \{(x,y)\in D \mid y=c\}$ \\
                             & $D_{\mathrm{r}} \leftarrow D\setminus D_{\mathrm{f}}$ \\
     \textit{random-sample:} & $D_{\mathrm{f}} \leftarrow \mathrm{Sample}(D,\, c,\, s_{\mathrm{u}})$ \\
                             & $D_{\mathrm{r}} \leftarrow D\setminus D_{\mathrm{f}}$ \\
     \end{tabular}};

% Split -> DataLoader
\draw[arr] (6.30, 5.62) -- (6.30, 5.37);

% DataLoader
\draw[box] (5.10, 4.99) rectangle ++(2.40, 0.38);
\node[dlname] at (6.30, 5.18) {DataLoader};
\draw[arr] (6.30, 4.99) -- (6.30, 4.64);

% Device 1
\draw[box] (5.00, 4.06) rectangle ++(2.60, 0.58);
\node[devname, anchor=north] at (6.30, 4.64) {Device 1};
\node[pill] at (5.44, 4.28) {Weights};
\node[pill] at (6.30, 4.28) {Optimiser};
\node[pill] at (7.16, 4.28) {Gradients};

\foreach \dx in {-0.10, 0.00, 0.10}
    \fill[black!45] (6.30+\dx, 3.84) circle (1.6pt);

% Device P
\draw[box] (5.00, 3.06) rectangle ++(2.60, 0.58);
\node[devname, anchor=north] at (6.30, 3.64) {Device $P$};
\node[pill] at (5.44, 3.28) {Weights};
\node[pill] at (6.30, 3.28) {Optimiser};
\node[pill] at (7.16, 3.28) {Gradients};

% --- Gradient Synchronisation line (y = 2.78)
\draw[line width=0.6pt, color=black!75] (5.20, 2.78) -- (7.40, 2.78);
\draw[line width=0.5pt] (5.35, 2.78) ++(-0.04,0.04) -- ++(0.08, 0) -- ++(-0.04,-0.08) -- cycle;
\draw[line width=0.5pt] (7.25, 2.78) ++(-0.04,0.04) -- ++(0.08, 0) -- ++(-0.04,-0.08) -- cycle;
\node[synclabel, anchor=north] at (6.30, 2.74) {Gradient Synchronisation};

% --- M_u formula  (was below M_r; now sits at the bottom of Stage 2 alone)
\draw[box] (4.55, 2.03) rectangle ++(3.50, 0.38);
\node[formula] at (6.30, 2.22)
    {$M_{\mathrm{u}} \;\leftarrow\; a(M_{\mathrm{o}},\, D_{\mathrm{f}},\, D_{\mathrm{r}},\, s_{\mathrm{u}})$};

% --- M_r formula  (moved OUT of Stage 2; lives between the
%     method-a iteration rect and the seed-s_u iteration rect,
%     since M_r is shared across all unlearning methods.
%     Dropped to y=1.00 so it has comfortable margin above and below.)
\draw[box] (4.55, 1.00) rectangle ++(3.50, 0.38);
\node[formula] at (6.30, 1.19)
    {$M_{\mathrm{r}} \;\leftarrow\; \mathrm{Train}(D_{\mathrm{r}},\, s_{\mathrm{u}})$};

% =====================================================================
%  STAGE 3 — EVALUATION
% =====================================================================
\draw[stage] (8.55, 1.95) rectangle ++(3.60, 5.50);
\node[stagetitle] at (10.35, 7.05) {Stage 3: Evaluation};

% Two top boxes: D and D'
\draw[box] (9.15, 6.52) rectangle ++(1.10, 0.35);
\node[dataname] at (9.70, 6.695) {$D$};
\draw[box] (10.45, 6.52) rectangle ++(1.10, 0.35);
\node[dataname] at (11.00, 6.695) {$D'$};

% Arrows D -> split top, D' -> split top
\draw[arr] (9.70,  6.52) -- (9.70,  6.37);
\draw[arr] (11.00, 6.52) -- (11.00, 6.37);

% --- Split block (two schemes; D_r hangs under D_f, matching Stage 2)
\draw[box] (8.60, 5.62) rectangle ++(3.50, 0.75);
\node[formulasmall, anchor=west] at (8.73, 5.995)
    {\begin{tabular}{@{}l@{\;\;}l@{}}
     \textit{targeted:}      & $D'_{\mathrm{f}} \leftarrow \{(x,y)\in D' \mid y=c\}$ \\
                             & $D'_{\mathrm{r}} \leftarrow D'\setminus D'_{\mathrm{f}}$ \\
     \textit{random-sample:} & $D'_{\mathrm{f}} \leftarrow D_{\mathrm{f}}$ \\
                             & $D'_{\mathrm{r}} \leftarrow D'$ \\
     \end{tabular}};

% Split -> DataLoader
\draw[arr] (10.35, 5.62) -- (10.35, 5.37);

% DataLoader
\draw[box] (9.15, 4.99) rectangle ++(2.40, 0.38);
\node[dlname] at (10.35, 5.18) {DataLoader};
\draw[arr] (10.35, 4.99) -- (10.35, 4.64);

% Device 1 — pills carry M_u and M_r
\draw[box] (9.05, 4.06) rectangle ++(2.60, 0.58);
\node[devname, anchor=north] at (10.35, 4.64) {Device 1};
\node[pill] at ( 9.92, 4.28) {$M_{\mathrm{u}}$};
\node[pill] at (10.78, 4.28) {$M_{\mathrm{r}}$};

\foreach \dx in {-0.10, 0.00, 0.10}
    \fill[black!45] (10.35+\dx, 3.84) circle (1.6pt);

% Device P
\draw[box] (9.05, 3.06) rectangle ++(2.60, 0.58);
\node[devname, anchor=north] at (10.35, 3.64) {Device $P$};
\node[pill] at ( 9.92, 3.28) {$M_{\mathrm{u}}$};
\node[pill] at (10.78, 3.28) {$M_{\mathrm{r}}$};

% --- All Gather line (y = 2.78)
\draw[line width=0.6pt, color=black!75] (9.25, 2.78) -- (11.45, 2.78);
\draw[line width=0.5pt] (9.40,  2.78) ++(-0.04,0.04) -- ++(0.08, 0) -- ++(-0.04,-0.08) -- cycle;
\draw[line width=0.5pt] (11.30, 2.78) ++(-0.04,0.04) -- ++(0.08, 0) -- ++(-0.04,-0.08) -- cycle;
\node[synclabel, anchor=north] at (10.35, 2.74) {All Gather};

% --- Results formula
\draw[box] (8.60, 2.03) rectangle ++(3.50, 0.38);
\node[formula] at (10.35, 2.22)
    {$R \;\leftarrow\; \mathrm{Evaluate}(M_{\mathrm{u}},\, M_{\mathrm{r}},\, D'_{\mathrm{f}},\, D'_{\mathrm{r}},\, E,\, s_{\mathrm{e}})$};

% =====================================================================
%  FLOW ARROWS
% =====================================================================
%   FLOW_DROP = 0.30,  FLOW_KICK = 0.15,  FLOW_TIP = 0.20
%   FLOW_MID_Y = 6.95

% ---- Flow 1: Stage 1 -> forget-target box (Trained model M_o)
\draw[dline] (1.95, 2.60) -- (1.95, 2.30);
\draw[dline] (1.95, 2.30) -- (3.80, 2.30);
\draw[dline] (3.80, 2.30) -- (3.80, 6.95);
\draw[dline] (3.80, 6.95) -- (3.90, 6.95);
\draw[darr]  (3.90, 6.95) -- (4.10, 6.95);

\node[flowlabel] at (2.875, 2.12) {Trained model $M_{\mathrm{o}}$};

% ---- Flow 2: Stage 2 (M_u) + standalone M_r box  ->  Stage 3 eval-seed rect.
%      Two source horizontals merge into a single vertical channel at x=8.30,
%      then a short arrow enters the eval-seed rect from its left edge.
\draw[dline] (8.05, 2.22) -- (8.30, 2.22);   % M_u out of Stage 2 (right edge of M_u box)
\draw[dline] (8.05, 1.19) -- (8.30, 1.19);   % M_r out of its standalone box
\draw[dline] (8.30, 1.19) -- (8.30, 6.95);   % vertical channel up to eval-rect entry height
\draw[darr]  (8.30, 6.95) -- (8.43, 6.95);   % arrow head into eval-seed rect

\end{tikzpicture}
\end{document}

